Implicit-ARAP: Efficient Handle-Guided Neural Field Deformation via Local Patch Meshing

Neural fields have emerged as a powerful representation for 3D geometry, enabling compact and continuous modeling of complex shapes. Despite their expressive power, manipulating neural fields in a controlled and accurate manner -- particularly under spatial constraints -- remains an open challenge, as existing approaches struggle to balance surface quality, robustness, and efficiency. We address this by introducing a novel method for handle-guided neural field deformation, which leverages discrete local surface representations to optimize the As-Rigid-As-Possible deformation energy. To this end, we propose the local patch mesh representation, which discretizes level sets of a neural signed distance field by projecting and deforming flat mesh patches guided solely by the SDF and its gradient. We conduct a comprehensive evaluation showing that our method consistently outperforms baselines in deformation quality, robustness, and computational efficiency. We also present experiments that motivate our choice of discretization over marching cubes. By bridging classical geometry processing and neural representations through local patch meshing, our work enables scalable, high-quality deformation of neural fields and paves the way for extending other geometric tasks to neural domains.

==> figures/ablation.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[image/.style = {inner sep=0pt, outer sep=0pt}, node distance = 0mm and 0mm] 
    
        % \node[image](input)
        %     {{\includegraphics[width=.495\linewidth, trim=200 0 350 50, clip]{imgs/ablation/cat_input.png}}};
        % \node[image, anchor=north west](all) at (input.north east)
        %     {{\includegraphics[width=.495\linewidth, trim=200 0 350 0, clip]{imgs/ablation/cat_invcs_levels.png}}};
            
        % \node[image, anchor=north west](nfgp) at ([yshift=-17pt]input.south west)
        %     {{\includegraphics[width=.33\linewidth, trim=200 0 350 0, clip]{imgs/ablation/cat_stand_nfgp.png}}};
        % \node[image, right=of nfgp](zero)
        %     {{\includegraphics[width=.33\linewidth, trim=200 0 350 0, clip]{imgs/ablation/cat_zero_levels.png}}};
        % \node[image, right=of zero](handles)
        %     {{\includegraphics[width=.33\linewidth, trim=200 0 350 0, clip]{imgs/ablation/cat_handles_levels.png}}};

        % \node[anchor=south east,align=right, scale=0.9] at ([yshift=-21pt]input.south east) {\textbf{Input}\\Mean $\lVert \nabla f_{\theta} \circ d_{\phi}^{-1}\rVert$ = 1.001\\STD $\lVert \nabla f_{\theta} \circ d_{\phi}^{-1}\rVert$ = 0.074};
        % \node[anchor=south east,align=right, scale=0.9] at ([yshift=-15pt]all.south east) {\textbf{Ours}\\Mean $\lVert \nabla f_{\theta} \circ d_{\phi}^{-1}\rVert$ = 1.021\\STD $\lVert \nabla f_{\theta} \circ d_{\phi}^{-1}\rVert$ = 0.171};
        
        % \node[anchor=south east,align=right, scale=0.7] at ([yshift=-20pt]nfgp.south east) {\textbf{NFGP}\\Mean $\lVert \nabla f_{\theta} \circ d_{\phi}^{-1}\rVert$ = 1.039\\STD $\lVert \nabla f_{\theta} \circ d_{\phi}^{-1}\rVert$ = 0.201};
        % \node[anchor=south east,align=right, scale=0.7] at ([yshift=-20pt]zero.south east) {\textbf{Only zero level}\\Mean $\lVert \nabla f_{\theta} \circ d_{\phi}^{-1}\rVert$ = 1.124\\STD $\lVert \nabla f_{\theta} \circ d_{\phi}^{-1}\rVert$ = 0.443};
        % \node[anchor=south east,align=right, scale=0.7] at ([yshift=-20pt]handles.south east) {\textbf{Only handles loss}\\Mean $\lVert \nabla f_{\theta} \circ d_{\phi}^{-1}\rVert$ = 1.678\\STD $\lVert \nabla f_{\theta} \circ d_{\phi}^{-1}\rVert$ = 1.380};

        \node[image](input)
            {{\includegraphics[width=.195\linewidth, trim=200 0 350 50, clip]{imgs/ablation/cat_input.png}}};
        \node[image, right=of input](all)
            {{\includegraphics[width=.195\linewidth, trim=200 0 350 0, clip]{imgs/ablation/cat_invcs_levels.png}}};
            
        \node[image, right=of all](nfgp)
            {{\includegraphics[width=.195\linewidth, trim=200 0 350 0, clip]{imgs/ablation/cat_stand_nfgp.png}}};
        \node[image, right=of nfgp](zero)
            {{\includegraphics[width=.195\linewidth, trim=200 0 350 0, clip]{imgs/ablation/cat_zero_levels.png}}};
        \node[image, right=of zero](handles)
            {{\includegraphics[width=.195\linewidth, trim=200 0 350 0, clip]{imgs/ablation/cat_handles_levels.png}}};

        \node[anchor=south east,align=right, scale=0.6] at ([yshift=-23pt]input.south east) {\textbf{Input}\strut\\Mean $\lVert \nabla f_{\theta} \circ d_{\phi}^{-1}\rVert$ = 1.001\\STD $\lVert \nabla f_{\theta} \circ d_{\phi}^{-1}\rVert$ = 0.074};
        \node[anchor=south east,align=right, scale=0.6] at ([yshift=-20pt]all.south east) {\textbf{Ours}\strut\\Mean $\lVert \nabla f_{\theta} \circ d_{\phi}^{-1}\rVert$ = 1.021\\STD $\lVert \nabla f_{\theta} \circ d_{\phi}^{-1}\rVert$ = 0.171};
        
        \node[anchor=south east,align=right, scale=0.6] at ([yshift=-20pt]nfgp.south east) {\textbf{NFGP}\strut\\Mean $\lVert \nabla f_{\theta} \circ d_{\phi}^{-1}\rVert$ = 1.039\\STD $\lVert \nabla f_{\theta} \circ d_{\phi}^{-1}\rVert$ = 0.201};
        \node[anchor=south east,align=right, scale=0.6] at ([yshift=-20pt]zero.south east) {\textbf{Only zero level}\strut\\Mean $\lVert \nabla f_{\theta} \circ d_{\phi}^{-1}\rVert$ = 1.124\\STD $\lVert \nabla f_{\theta} \circ d_{\phi}^{-1}\rVert$ = 0.443};
        \node[anchor=south east,align=right, scale=0.6] at ([yshift=-20pt]handles.south east) {\textbf{Only handles loss}\strut\\Mean $\lVert \nabla f_{\theta} \circ d_{\phi}^{-1}\rVert$ = 1.678\\STD $\lVert \nabla f_{\theta} \circ d_{\phi}^{-1}\rVert$ = 1.380};
            
    \end{tikzpicture}
    \caption{\EditText{Ablation study for our method. We compare mean and standard deviation of the deformed SDF gradient norm for our method against: NFGP, our method with zero level set patches only, and our method without ARAP loss. The best results, in terms of both visual quality and preservation of the SDF field, are obtained by our full pipeline, proving the benefits of its individual components.}}% The results prove that the ARAP loss is essential to obtain useful results, while sampling from all level sets improves consistency among isosurfaces in the deformed field.}
    \label{fig:ablation}
\end{figure}

% eikonal error avg dataset
% ours mean 1.016 std 0.146
% nfgp mean 1.029 std 0.290

==> figures/ablation_alternate.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[image/.style = {inner sep=0pt, outer sep=0pt}, node distance = 0mm and 0.5mm] 

        \node[image](input)
            {{\includegraphics[width=.196\linewidth]{imgs/ablation_alt/cat_field_source.jpg}}};
        \node[image, right=of input](all)
            {{\includegraphics[width=.196\linewidth]{imgs/ablation_alt/cat_field_ours.jpg}}};
            
        \node[image, right=of all](nfgp)
            {{\includegraphics[width=.196\linewidth]{imgs/ablation_alt/cat_field_nfgp.jpg}}};
        \node[image, right=of nfgp](zero)
            {{\includegraphics[width=.196\linewidth]{imgs/ablation_alt/cat_field_only_zero.jpg}}};
        \node[image, right=of zero](handles)
            {{\includegraphics[width=.196\linewidth]{imgs/ablation_alt/cat_field_only_handles.jpg}}};

        \node[anchor=north east,align=right,scale=0.9,text=white] at (input.north east) {\textbf{Input}\strut};
        \node[anchor=north east,align=right,scale=0.9,text=white] at (all.north east) {\textbf{Ours}\strut};  
        \node[anchor=north east,align=right,scale=0.9,text=white] at (nfgp.north east) {\textbf{NFGP}\strut};
        \node[anchor=north east,align=right,scale=0.9,text=white] at (zero.north east) {\textbf{Only zero level}\strut};
        \node[anchor=north east,align=right,scale=0.9,text=white] at (handles.north east) {\textbf{Only handles loss}\strut};
            
    \end{tikzpicture}
    \caption{Alternative visualization of the ablation study presented in~\Cref{fig:ablation}.}% The results prove that the ARAP loss is essential to obtain useful results, while sampling from all level sets improves consistency among isosurfaces in the deformed field.}
    \label{fig:ablation-alternate}
\end{figure}

% eikonal error avg dataset
% ours mean 1.016 std 0.146
% nfgp mean 1.029 std 0.290

==> figures/arap-matching-res.tex <==
\begin{figure}[h]
    %\vspace{1em}
    \raggedright
    
    \begin{tikzpicture}[image/.style = {inner sep=0pt, outer sep=0pt}, node distance = 0mm and 3mm] 

        \node[image] (arap-10k) {\includegraphics[width=0.098\linewidth, trim=520 265 570 202, clip]{imgs/arap-matching-res/holed_sculpture_arap_10k.jpg}};    
        \node[below=of arap-10k, align=center, scale=0.7] (arap-10k-vert) {$|V|=10^4$\\$t$ = 0m:15s\strut};    
        \node[image, below=of arap-10k-vert] (patch-8) {\includegraphics[width=0.098\linewidth, trim=520 265 570 202, clip]{imgs/arap-matching-res/holed_sculpture_ours_patch8.jpg}};
        \node[scale=0.7, below=of patch-8, align=center] {$k=8$\strut\\$t$ = 0m:31s\strut};
        \node[above=of arap-10k] (res-2-8) {$2.8\%$};
        
        \node[image, right=of arap-10k] (arap-60k) {\includegraphics[width=0.098\linewidth, trim=520 265 570 202, clip]{imgs/arap-matching-res/holed_sculpture_arap_60k.jpg}};    
        \node[below=of arap-60k, align=center, scale=0.7] (arap-60k-vert) {$|V|=6\cdot 10^4$\\$t$ = 2m:30s\strut};    
        \node[image, below=of arap-60k-vert] (patch-41) {\includegraphics[width=0.098\linewidth, trim=520 265 570 202, clip]{imgs/arap-matching-res/holed_sculpture_ours_patch41.jpg}};
        \node[scale=0.7, below=of patch-41, align=center] {$k=41$\strut\\$t$ = 2m:02s\strut};
        \node[above=of arap-60k] (res-16) {$16\%$};

        \node[image, right=of arap-60k] (arap-110k) {\includegraphics[width=0.098\linewidth, trim=520 265 570 202, clip]{imgs/arap-matching-res/holed_sculpture_arap_110k.jpg}};    
        \node[below=of arap-110k, align=center, scale=0.7] (arap-110k-vert) {$|V|=1.1\cdot10^{5}$\\$t$ = 4m:57s\strut};    
        \node[image, below=of arap-110k-vert] (patch-78) {\includegraphics[width=0.098\linewidth, trim=520 265 570 202, clip]{imgs/arap-matching-res/holed_sculpture_ours_patch78.jpg}};
        \node[scale=0.7, below=of patch-78, align=center] {$k=78$\strut\\$t$ = 3m:37s\strut};
        \node[above=of arap-110k] {$30\%$};

        \node[image, right=of arap-110k] (arap-160k) {\includegraphics[width=0.098\linewidth, trim=520 265 570 202, clip]{imgs/arap-matching-res/holed_sculpture_arap_160k.jpg}};      
        \node[below=of arap-160k, align=center, scale=0.7] (arap-160k-vert) {$|V|=1.6\cdot10^{5}$\\$t$ = 7m:42s\strut};  
        \node[image, below=of arap-160k-vert] (patch-114) {\includegraphics[width=0.098\linewidth, trim=520 265 570 202, clip]{imgs/arap-matching-res/holed_sculpture_ours_patch114.jpg}};
        \node[scale=0.7, below=of patch-114, align=center] {$k=114$\strut\\$t$ = 5m:14s\strut};
        \node[above=of arap-160k] (res-44) {$44\%$};

        \node[image, right=of arap-160k] (arap-210k) {\includegraphics[width=0.098\linewidth, trim=520 265 570 202, clip]{imgs/arap-matching-res/holed_sculpture_arap_210k.jpg}};     
        \node[below=of arap-210k, align=center, scale=0.7] (arap-210k-vert) {$|V|=2.1\cdot10^{5}$\\$t$ = 10m:28s\strut};   
        \node[image, below=of arap-210k-vert] (patch-140) {\includegraphics[width=0.098\linewidth, trim=520 265 570 202, clip]{imgs/arap-matching-res/holed_sculpture_ours_patch140.jpg}};
        \node[scale=0.7, below=of patch-140, align=center] {$k=140$\strut\\$t$ = 6m:15s\strut};
        \node[above=of arap-210k] {$58\%$};

        \node[image, right=of arap-210k] (arap-260k) {\includegraphics[width=0.098\linewidth, trim=520 265 570 202, clip]{imgs/arap-matching-res/holed_sculpture_arap_260k.jpg}};   
        \node[below=of arap-260k, align=center, scale=0.7] (arap-260k-vert) {$|V|=2.6\cdot10^{5}$\\$t$ = 13m:16s\strut};     
        \node[image, below=of arap-260k-vert] (patch-165) {\includegraphics[width=0.098\linewidth, trim=520 265 570 202, clip]{imgs/arap-matching-res/holed_sculpture_ours_patch165.jpg}};
        \node[scale=0.7, below=of patch-165, align=center] {$k=165$\strut\\$t$ = 7m:22s\strut};
        \node[above=of arap-260k] (res-72) {$72\%$};

        \node[image, right=of arap-260k] (arap-310k)  {\includegraphics[width=0.098\linewidth, trim=520 265 570 202, clip]{imgs/arap-matching-res/holed_sculpture_arap_310k.jpg}};    
        \node[below=of arap-310k, align=center, scale=0.7] (arap-310k-vert) {$|V|=3.1\cdot10^{5}$\\$t$ = 16m:20s\strut};    
        \node[image, below=of arap-310k-vert] (patch-190) {\includegraphics[width=0.098\linewidth, trim=520 265 570 202, clip]{imgs/arap-matching-res/holed_sculpture_ours_patch190.jpg}};
        \node[scale=0.7, below=of patch-190, align=center] {$k=190$\strut\\$t$ = 8m:40s\strut};
        \node[above=of arap-310k] {$86\%$};

        \node[image, right=of arap-310k] (arap-360k) {\includegraphics[width=0.098\linewidth, trim=520 265 570 202, clip]{imgs/arap-matching-res/holed_sculpture_arap_360k.jpg}};    
        \node[below=of arap-360k, align=center, scale=0.7] (arap-360k-vert) {$|V|=3.6\cdot10^{5}$\\$t$ = 19m:37s\strut};    
        \node[image, below=of arap-360k-vert] (patch-219) {\includegraphics[width=0.098\linewidth, trim=520 265 570 202, clip]{imgs/arap-matching-res/holed_sculpture_ours_patch219.jpg}};
        \node[scale=0.7, below=of patch-219, align=center] {$k=219$\strut\\$t$ = 9m:59s\strut};
        \node[above=of arap-360k] (res-100) {$100\%$};


        \node[anchor=center] at ([xshift=-30pt]res-2-8.center)  {Res.};
        \node[anchor=center, rotate=90] at ([xshift=-30pt]arap-10k.center)  {ARAP};
        \node[anchor=center, rotate=90] at ([xshift=-30pt]patch-8.center)   {\textbf{Ours}};
        
        

        % \node[left=of d1-arap, rotate=90, anchor=center] (arap) {ARAP\strut};


        % \node[left=of d1-elastic, rotate=90, anchor=center] (elastic) {Elastic\strut};


        % \node[left=of d1-srarap, rotate=90, anchor=center] (sr-arap) {SR-ARAP\strut};


        % \node[left=of d1-nfgp, rotate=90, anchor=center] (nfgp) {$\text{NFGP}_{\text{Mesh}}$\strut};


        % \node[left=of d1-ours, rotate=90, anchor=center] (ours) {\textbf{$\text{Ours}_{\text{Mesh}}^{\text{MLP}}$}\strut};


    \end{tikzpicture}

    \caption{\NewText{Comparison of our method to ARAP with matching resolutions (showed as a percentage of full resolution). The training patches are constructed with radius 0.03 (avoiding degenerate patches) and manually selecting the density $k$ which best approximates the average edge length of the corresponding ARAP input mesh (which we obtained by decimating the sculpture mesh at multiple resolutions). We also show the total runtime $t$ (without SDF fit in our case).}}
    \label{fig:arap-matching-res}

\end{figure} 

==> figures/deform-var-patches.tex <==

\begin{figure}[h] %{l}{.5\textwidth}
    \centering
    
    %\makebox[\linewidth]{%
    \begin{tikzpicture} %[trim axis group left]
    \pgfplotsset{
        every axis/.append style={font=\footnotesize},
        every tick label/.append style={font=\scriptsize}
    }
    \begin{groupplot}[
        width=.5\linewidth - 10pt,
        height=4cm,
        group style={group size=2 by 1, vertical sep=30pt, horizontal sep=33pt}, 
    ]
        \nextgroupplot[
            width=.5\linewidth,
            height=4cm,
            xmin=0.0003, xmax=0.14, 
            ymin=0.2, %ymax=3.5,
            xlabel=Patch radius, 
            ylabel=Error (\%), 
            %ytick={0, 0.7, 1.4, 2.1, 2.8, 3.5},
            %ytick={1, 10, 100},
            log ticks with fixed point,
            xmode=log,ymode=log,
            legend pos=north east,
            ymajorgrids=true,
            grid style=dashed,
            legend style={nodes={scale=0.7, transform shape}, draw=none, fill=none}
            %legend style={legend columns=-1,nodes={scale=0.8, transform shape}}
        ]
        \addplot[name path=volume, color=mcmesh, smooth, mark=o, draw]
            coordinates {
            (0.0004,13.15866280)(0.0008,14.23521850)(0.0016,13.19032176)(0.0032,12.18733920)(0.0064,8.29332050)(0.0128,5.38658901)(0.0256,4.02445859)(0.0512,3.56960818)(0.1024,4.14256110)
            };
        \addplot[name path=area, color=lpmmesh, smooth, mark=o, draw]
            coordinates {
            (0.0004,105.43741168)(0.0008,53.17338002)(0.0016,14.20987904)(0.0032,6.06548940)(0.0064,4.58570798)(0.0128,3.81762347)(0.0256,2.71558542)(0.0512,2.27470306)(0.1024,3.62178755)
            };
        \addplot[name path=edges, color=implicitshape, smooth, mark=o, draw]
            coordinates {
            (0.0004,9.95524631)(0.0008,5.86064798)(0.0016,2.97716504)(0.0032,1.86288340)(0.0064,1.25646785)(0.0128,0.93651664)(0.0256,0.77387785)(0.0512,0.73807740)(0.1024,0.89196083)
            };
        \legend{Volume, Area, Edge Lengths}


        \nextgroupplot[
            width=.5\linewidth,
            height=4cm,
            %ylabel near ticks, yticklabel pos=right,
            xmin=0, xmax=220, 
            ymin=-1.0, ymax=5.0,
            xlabel=Patch density, 
            ylabel=Error (\%), 
            %ylabel style = {rotate=180},
            ytick={0, 1.0, 2.0, 3.0, 4.0, 5.0},
            xtick={0, 50, 100, 150, 200},
            legend pos=south west,
            ymajorgrids=true,
            grid style=dashed,
            legend style={legend columns=3,nodes={scale=0.7, transform shape}, at={(1,0)},anchor=south east, draw=none, fill=none}
        ]
        \addplot[name path=volume, color=mcmesh, smooth, mark=o, draw]
            coordinates {
            (10,4.27924960)(30,3.93169838)(50,3.84921047)(70,3.51137114)(90,3.69833408)(110,4.01632891)(130,3.51194519)(150,4.58796586)(170,3.91005480)(190,3.55615201)(210,3.67878760)
            };
        \addplot[name path=area, color=lpmmesh, smooth, mark=o, draw]
            coordinates {
            (10,3.14487790)(30,2.67409602)(50,2.47833072)(70,2.36890083)(90,2.42170862)(110,2.64526226)(130,2.33214450)(150,3.04754055)(170,2.46330207)(190,2.39697333)(210,2.37862203)
            };
        \addplot[name path=edges, color=implicitshape, smooth, mark=o, draw]
            coordinates {
            (10,1.00092052)(30,0.74993431)(50,0.72682255)(70,0.69734935)(90,0.69858016)(110,0.70715388)(130,0.69002723)(150,0.75247090)(170,0.69758979)(190,0.69170284)(210,0.68363104)
            };

        \legend{Volume, Area, Edge Lengths}
    \end{groupplot}
    \end{tikzpicture}

    %}
    \caption{Variation of deformation error metrics wrt patch radius (left, fixed density $=30$) and density (right, fixed radius $=0.03$), averaged over TFD dataset.}
    %\textbf{Top left}: change in deformation error metrics, varying patch radius. Patch density is fixed at 30. \textbf{Top right}: change in deformation error metrics, varying patch density. Patch radius is fixed at 0.03. \textbf{Bottom left}: Change in SDF reconstruction error (\Cref{eq:patching-error}) with respect to patch vertex count and patch radius. \textbf{Bottom right}: time and GPU memory scaling for our deformation algorithm, varying patch density.}

    \label{fig:deform-var-patches}
%\vspace{-3em}
\end{figure}

==> figures/faust_qualitative.tex <==
\begin{figure}[h]
    %\vspace{1em}
    \centering
    
    \begin{tikzpicture}[image/.style = {inner sep=0pt, outer sep=0pt}, node distance = 0mm and 1mm] 

        \node[image] (d1-input) {\includegraphics[width=0.13\textwidth, trim=500 130 450 80, clip]{imgs/faust/input-faust_060-deform_1.jpg}};
        \node[image, below=of d1-input] (d2-input) {\includegraphics[width=0.13\textwidth, trim=500 130 450 80, clip]{imgs/faust/input-faust_090-deform_2.jpg}};
        \node[image, below=of d2-input] (d5-input) {\includegraphics[width=0.13\textwidth, trim=500 130 450 80, clip]{imgs/faust/input-faust_030-deform_5.jpg}};
        \node[image, below=of d5-input] (d8-input) {\includegraphics[width=0.13\textwidth, trim=500 130 450 80, clip]{imgs/faust/input-faust_000-deform_8.jpg}};
        \node[above=of d1-input, anchor=south] (input) {Input\strut};

        \node[image, right=of d1-input] (d1-arap) {\includegraphics[width=0.13\textwidth, trim=500 130 450 80, clip]{imgs/faust/arap-faust_060-deform_1.jpg}};
        \node[image, below=of d1-arap] (d2-arap) {\includegraphics[width=0.13\textwidth, trim=500 130 450 80, clip]{imgs/faust/arap-faust_090-deform_2.jpg}};
        \node[image, below=of d2-arap] (d5-arap) {\includegraphics[width=0.13\textwidth, trim=500 130 450 80, clip]{imgs/faust/arap-faust_030-deform_5.jpg}};
        \node[image, below=of d5-arap] (d8-arap) {\includegraphics[width=0.13\textwidth, trim=500 130 450 80, clip]{imgs/faust/arap-faust_000-deform_8.jpg}};
        \node[above=of d1-arap, anchor=south] (arap) {ARAP\strut};

        \node[image, right=of d1-arap] (d1-elastic) {\includegraphics[width=0.13\textwidth, trim=500 130 450 80, clip]{imgs/faust/elastic-faust_060-deform_1.jpg}};
        \node[image, below=of d1-elastic] (d2-elastic) {\includegraphics[width=0.13\textwidth, trim=500 130 450 80, clip]{imgs/faust/elastic-faust_090-deform_2.jpg}};
        \node[image, below=of d2-elastic] (d5-elastic) {\includegraphics[width=0.13\textwidth, trim=500 130 450 80, clip]{imgs/faust/elastic-faust_030-deform_5.jpg}};
        \node[image, below=of d5-elastic] (d8-elastic) {\includegraphics[width=0.13\textwidth, trim=500 130 450 80, clip]{imgs/faust/elastic-faust_000-deform_8.jpg}};
        \node[above=of d1-elastic, anchor=south] (elastic) {Elastic\strut};

        \node[image, right=of d1-elastic] (d1-srarap) {\includegraphics[width=0.13\textwidth, trim=500 130 450 80, clip]{imgs/faust/arap_sre-faust_060-deform_1.jpg}};
        \node[image, below=of d1-srarap] (d2-srarap) {\includegraphics[width=0.13\textwidth, trim=500 130 450 80, clip]{imgs/faust/arap_sre-faust_090-deform_2.jpg}};
        \node[image, below=of d2-srarap] (d5-srarap) {\includegraphics[width=0.13\textwidth, trim=500 130 450 80, clip]{imgs/faust/arap_sre-faust_030-deform_5.jpg}};
        \node[image, below=of d5-srarap] (d8-srarap) {\includegraphics[width=0.13\textwidth, trim=500 130 450 80, clip]{imgs/faust/arap_sre-faust_000-deform_8.jpg}};
        \node[above=of d1-srarap, anchor=south] (sr-arap) {SR-ARAP\strut};

        \node[image, right=of d1-srarap] (d1-nfgp) {\includegraphics[width=0.13\textwidth, trim=442 115 398 71, clip]{imgs/faust/nfgp-faust_060-deform_1.jpg}};
        \node[image, below=of d1-nfgp] (d2-nfgp) {\includegraphics[width=0.13\textwidth, trim=442 115 398 71, clip]{imgs/faust/nfgp-faust_090-deform_2.jpg}};
        \node[image, below=of d2-nfgp] (d5-nfgp) {\includegraphics[width=0.13\textwidth, trim=442 115 398 71, clip]{imgs/faust/nfgp-faust_030-deform_5.jpg}};
        \node[image, below=of d5-nfgp] (d8-nfgp) {\includegraphics[width=0.13\textwidth, trim=442 80 398 86, clip]{imgs/faust/nfgp-faust_000-deform_8.jpg}};
        \node[above=of d1-nfgp, anchor=south] (nfgp) {$\text{NFGP}_{\text{Mesh}}$\strut};

        \node[image, right=of d1-nfgp] (d1-ours) {{\includegraphics[width=0.13\textwidth, trim=500 130 450 80, clip]{imgs/faust/ours-faust_060-deform_1.jpg}}};
        \node[image, below=of d1-ours] (d2-ours) {{\includegraphics[width=0.13\textwidth, trim=500 130 450 80, clip]{imgs/faust/ours-faust_090-deform_2.jpg}}};
        \node[image, below=of d2-ours] (d5-ours) {{\includegraphics[width=0.13\textwidth, trim=500 130 450 80, clip]{imgs/faust/ours-faust_030-deform_5.jpg}}};
        \node[image, below=of d5-ours] (d8-ours) {{\includegraphics[width=0.13\textwidth, trim=500 130 450 80, clip]{imgs/faust/ours-faust_000-deform_8.jpg}}};
        \node[above=of d1-ours, anchor=south] (ours) {\textbf{$\text{Ours}_{\text{Mesh}}^{\text{MLP}}$}\strut};


    \end{tikzpicture}

    \caption{Qualitative results of our method in comparison to multiple baselines for mesh deformation, on DeFAUST examples.}
    \label{fig:faust-qualitative}

\end{figure} 

==> figures/field-deform-qualitative.tex <==
\begin{figure}[t]
    \centering

    \begin{tikzpicture}[image/.style = {inner sep=0pt, outer sep=0pt}, node distance = 0mm and 3mm] 

        \node[image] (buddha-input) {\includegraphics[width=0.123\textwidth, trim=350 0 350 10, clip]{imgs/results/neural-field-deform/buddha/buddha_head_rotate_source_ls.png}};
        \node[image, below=of buddha-input] (octopus-input) {\includegraphics[width=0.123\textwidth, trim=350 20 180 20, clip]{imgs/results/neural-field-deform/octopus/octopus_extend_rotate_source_ls.png}};
        \node[image, below=of octopus-input] (dragon-input) {\includegraphics[width=0.123\textwidth, trim=420 100 170 100, clip]{imgs/results/neural-field-deform/dragon/dragon_twist_source_ls.png}};
        \node[above=of buddha-input, anchor=south] (input) {Input\strut};

        \node[image, right=of buddha-input] (buddha-nfgp) {\includegraphics[width=0.123\textwidth, trim=350 0 350 0, clip]{imgs/results/neural-field-deform/buddha/buddha_field_head_rotate_nfgp_ls.png}};
        \node[image, below=of buddha-nfgp] (octopus-nfgp) {\includegraphics[width=0.123\textwidth, trim=350 20 180 20, clip]{imgs/results/neural-field-deform/octopus/octopus-extend-rotate-dense-nfgp_ls.png}};
        \node[image, below=of octopus-nfgp] (dragon-nfgp) {\includegraphics[width=0.123\textwidth, trim=370 100 220 100, clip]{imgs/results/neural-field-deform/dragon/dragon_twist_nfgp_field_ls.png}};
        \node[above=of buddha-nfgp, anchor=south] (nfgp) {$\text{NFGP}_{\text{SDF}}$\strut};

        \node[image, right=of buddha-nfgp] (buddha-ours-inv) {\includegraphics[width=0.123\textwidth, trim=350 0 350 10, clip]{imgs/results/neural-field-deform/buddha/buddha_head_rotation_ours_field_ls.png}};
        \node[image, below=of buddha-ours-inv] (octopus-ours-inv) {\includegraphics[width=0.123\textwidth, trim=350 20 180 20, clip]{imgs/results/neural-field-deform/octopus/octopus_extend_rotate_ours_field_ls.png}};
        \node[image, below=of octopus-ours-inv] (dragon-ours-inv) {\includegraphics[width=0.123\textwidth, trim=370 100 220 100, clip]{imgs/results/neural-field-deform/dragon/dragon_twist_ours_field_ls.png}};
        \node[above=of buddha-ours-inv, anchor=south] (ours-inv) {\textbf{$\text{Ours}_{\text{SDF}}^{\text{Inv}}$}\strut};

        \node[image, right=of buddha-ours-inv] (buddha-arap) {\includegraphics[width=0.123\textwidth, trim=350 0 350 10, clip]{imgs/results/neural-field-deform/buddha/buddha-head-rotate-elastic-field.png}};
        \node[image, below=of buddha-arap] (octopus-arap) {\includegraphics[width=0.123\textwidth, trim=350 20 180 20, clip]{imgs/results/neural-field-deform/octopus/octopus-extend-rotate-arap-field.png}};
        \node[image, below=of octopus-arap] (dragon-arap) {\includegraphics[width=0.123\textwidth, trim=390 100 195 100, clip]{imgs/results/neural-field-deform/dragon/dragon-twist-arap-field.png}};
        \node[above=of buddha-arap, anchor=south] (arap) {ARAP\strut};

        \node[image, right=of buddha-arap] (buddha-elastic) {\includegraphics[width=0.123\textwidth, trim=350 0 350 10, clip]{imgs/results/neural-field-deform/buddha/buddha-head-rotate-elastic-field.png}};
        \node[image, below=of buddha-elastic] (octopus-elastic) {\includegraphics[width=0.123\textwidth, trim=350 20 180 20, clip]{imgs/results/neural-field-deform/octopus/octopus-extend-rotate-elastic-field.png}};
        \node[image, below=of octopus-elastic] (dragon-elastic) {\includegraphics[width=0.123\textwidth, trim=390 100 188 100, clip]{imgs/results/neural-field-deform/dragon/dragon-twist-elastic-field.png}};
        \node[above=of buddha-elastic, anchor=south] (elastic) {Elastic\strut};

        \node[image, right=of buddha-elastic] (buddha-srarap) {\includegraphics[width=0.123\textwidth, trim=350 0 350 10, clip]{imgs/results/neural-field-deform/buddha/buddha-head-rotate-srarap-field.png}};
        \node[image, below=of buddha-srarap] (octopus-srarap) {\includegraphics[width=0.123\textwidth, trim=350 20 180 20, clip]{imgs/results/neural-field-deform/octopus/octopus-extend-rotate-srarap-field.png}};
        \node[image, below=of octopus-srarap] (dragon-srarap) {\includegraphics[width=0.123\textwidth, trim=370 100 220 100, clip]{imgs/results/neural-field-deform/dragon/dragon-twist-srarap-field.png}};
        \node[above=of buddha-srarap, anchor=south] (sr-arap) {SR-ARAP\strut};

        \node[image, right=of buddha-srarap] (buddha-ours-mlp) {\includegraphics[width=0.123\textwidth, trim=226 0 228 0, clip]{imgs/results/neural-field-deform/buddha/buddha-head_rotate-mlp.png}};
        \node[image, below=of buddha-ours-mlp] (octopus-ours-mlp) {\includegraphics[width=0.123\textwidth, trim=230 10 110 8, clip]{imgs/results/neural-field-deform/octopus/octopus-extend_rotate_dense-mlp.png}};
        \node[image, below=of octopus-ours-mlp] (dragon-ours-mlp) {\includegraphics[width=0.123\textwidth, trim=236 50 122 50, clip]{imgs/results/neural-field-deform/dragon/dragon-twist-mlp.png}};
        \node[above=of buddha-ours-mlp, anchor=south] (ours-mlp) {\textbf{$\text{Ours}_{\text{SDF}}^{\text{MLP}}$}\strut};

    \end{tikzpicture}

    
    % \begin{tabular}{c c c c c c c}
    %     Input & ARAP & Elastic & SR-ARAP  & NFGP (SDF) & \textbf{Ours (SDF, Inv)} & \textbf{Ours (SDF, MLP)} \\
    %     %%%%
    %     \includegraphics[width=0.123\textwidth, trim=350 0 350 10, clip]{imgs/results/neural-field-deform/buddha/buddha_head_rotate_source.png} &
    %     \includegraphics[width=0.123\textwidth, trim=350 0 350 10, clip]{imgs/results/neural-field-deform/buddha/buddha-head-rotate-arap-field.png} &
    %     \includegraphics[width=0.123\textwidth, trim=350 0 350 10, clip]{imgs/results/neural-field-deform/buddha/buddha-head-rotate-elastic-field.png} &
    %     \includegraphics[width=0.123\textwidth, trim=350 0 350 10, clip]{imgs/results/neural-field-deform/buddha/buddha-head-rotate-srarap-field.png} &
    %     \includegraphics[width=0.123\textwidth, trim=350 0 350 10, clip]{imgs/results/neural-field-deform/buddha/buddha_field_head_rotate_nfgp.png} &
    %     \includegraphics[width=0.123\textwidth, trim=350 0 350 10, clip]{imgs/results/neural-field-deform/buddha/buddha_head_rotation_ours_field.png} &
    %     \includegraphics[width=0.123\textwidth, trim=350 0 350 10, clip]{imgs/results/neural-field-deform/buddha/buddha-head_rotate-mlp.png} \\
        %%%%
        % \includegraphics[width=0.123\textwidth, trim=350 20 180 20, clip]{imgs/results/neural-field-deform/octopus/octopus_extend_rotate_source.png} &
        % \includegraphics[width=0.123\textwidth, trim=350 20 180 20, clip]{imgs/results/neural-field-deform/octopus/octopus-extend-rotate-arap-field.png} &
        % \includegraphics[width=0.123\textwidth, trim=350 20 180 20, clip]{imgs/results/neural-field-deform/octopus/octopus-extend-rotate-elastic-field.png} &
        % \includegraphics[width=0.123\textwidth, trim=350 20 180 20, clip]{imgs/results/neural-field-deform/octopus/octopus-extend-rotate-srarap-field.png} &
        % \includegraphics[width=0.123\textwidth, trim=350 20 180 20, clip]{imgs/results/neural-field-deform/octopus/octopus-extend-rotate-dense-nfgp.png} &
        % \includegraphics[width=0.123\textwidth, trim=350 20 180 20, clip]{imgs/results/neural-field-deform/octopus/octopus_extend_rotate_ours_field.png} &
        % \includegraphics[width=0.123\textwidth, trim=350 20 180 20, clip]{imgs/results/neural-field-deform/octopus/octopus-extend_rotate_dense-mlp.png}\\
        %%%%
    %     \includegraphics[width=0.123\textwidth, trim=420 100 170 100, clip]{imgs/results/neural-field-deform/dragon/dragon_twist_source.png} &
    %     \includegraphics[width=0.123\textwidth, trim=390 100 195 100, clip]{imgs/results/neural-field-deform/dragon/dragon-twist-arap-field.png} &
    %     \includegraphics[width=0.123\textwidth, trim=390 100 188 100, clip]{imgs/results/neural-field-deform/dragon/dragon-twist-elastic-field.png} &
    %     \includegraphics[width=0.123\textwidth, trim=370 100 220 100, clip]{imgs/results/neural-field-deform/dragon/dragon-twist-srarap-field.png} &
    %     \includegraphics[width=0.123\textwidth, trim=370 100 220 100, clip]{imgs/results/neural-field-deform/dragon/dragon_twist_nfgp_field.png} &
    %     \includegraphics[width=0.123\textwidth, trim=370 100 220 100, clip]{imgs/results/neural-field-deform/dragon/dragon_twist_ours_field.png} &
    %     \includegraphics[width=0.123\textwidth, trim=370 100 220 100, clip]{imgs/results/neural-field-deform/dragon/dragon-twist-mlp.png}\\
    % \end{tabular}
    \caption{Qualitative results of our method in comparison to multiple baselines for neural field deformation. Discrete methods~\cite{ARAP_modeling:2007,spokes-rims,srarap} are applied by extracting the marching cubes mesh at resolution $R=512$ and applying a remeshing step, as suggested in~\cite{gpnf}. We show true implicit deformations in green,\RemoveText{(\ie, the zero level set of the deformed field is visualized)} while deformations of the zero-level set meshes are rendered in blue.}% Inv/MLP superscripts indicate whether the invertible or MLP networks (respectively) are employed in the examples.}
    \label{fig:field-deform-qualitative}

    
    % \begin{minipage}[t]{0.48\textwidth}
    %     \input{figures/patch-dist-results}
    % \end{minipage}%
    % \hspace{0.04\textwidth}%
    % \begin{minipage}[t]{0.48\textwidth}
    %     \input{figures/loss-curves}
    % \end{minipage}
\end{figure}

==> figures/loss-balancing.tex <==
\begin{figure}[H]
    \centering
    
    \begin{tikzpicture}[image/.style = {inner sep=0pt, outer sep=0pt}, node distance = 0mm and 0mm] 
    

        \node[image](arap1)  {\includegraphics[width=.195\linewidth, trim=350 20 180 20, clip]{imgs/loss-balancing/octopus-extend_rotate_dense-arap1.jpg}};
        \node[image, right=of arap1](arap3) {\includegraphics[width=.195\linewidth, trim=350 20 180 20, clip]{imgs/loss-balancing/octopus-extend_rotate_dense-arap10.jpg}};
        \node[image, right=of arap3](arap5) {\includegraphics[width=.195\linewidth, trim=350 20 180 20, clip]{imgs/loss-balancing/octopus-extend_rotate_dense-arap100.jpg}};
        \node[image, right=of arap5](arap8) {\includegraphics[width=.195\linewidth, trim=350 20 180 20, clip]{imgs/loss-balancing/octopus-extend_rotate_dense-arap500.jpg}};
        \node[image, right=of arap8](arap10) {\includegraphics[width=.195\linewidth, trim=350 20 180 20, clip]{imgs/loss-balancing/octopus-extend_rotate_dense-arap1000.jpg}};
        
        \draw[->] ([yshift=-5pt]arap1.south west) to ([yshift=-5pt]arap10.south east);
        
        \node[anchor=center, fill=white,rounded corners=2pt,inner sep=1pt, scale=1.0] at ([yshift=-15pt]arap5.south) {$\lambda_2$};
        \node[anchor=center, fill=white,rounded corners=2pt,inner sep=1pt, scale=0.8] at ([yshift=-5pt]arap1.south) {$1$};  
        \node[anchor=center, fill=white,rounded corners=2pt,inner sep=1pt, scale=0.8] at ([yshift=-5pt]arap3.south) {$10$};  
        \node[anchor=center, fill=white,rounded corners=2pt,inner sep=1pt, scale=0.8] at ([yshift=-5pt]arap5.south) {$100$};  
        \node[anchor=center, fill=white,rounded corners=2pt,inner sep=1pt, scale=0.8] at ([yshift=-5pt]arap8.south) {$500$};  
        \node[anchor=center, fill=white,rounded corners=2pt,inner sep=1pt, scale=0.8] at ([yshift=-5pt]arap10.south) {$1000$};  



    \end{tikzpicture}
          
    \caption{\NewText{Decreasing the weight of the ARAP loss ($\lambda_2$) allows to balance handle satisfaction and deformation quality. $\lambda_1$ is set to 1000 as for all other experiments.}}
    \label{fig:loss-balancing}

    %\vspace{-2em}
\end{figure}

==> figures/loss-curves.tex <==
\begin{wrapfigure}[21]{r}{.5\textwidth}
\vspace{-26pt}
\centering
\begin{tikzpicture}%[trim axis right, trim axis left]
    \begin{groupplot}[
        group style={
            group name=loss functions,
            group size=1 by 4,
            xlabels at=edge bottom,
            %ylabels at=edge right,
            xticklabels at=edge bottom,
            vertical sep=0pt
        },
        ybar,
        footnotesize,
        width=\linewidth,
        %height=3cm,
        xlabel=Step,
        xmin=1, xmax=1000,
        xmode=log,
        xtick={1, 10, 100, 1000},
        xticklabels={1, 10, 100, 1000},
        tickpos=left,
        ytick align=outside,
        xtick align=outside,
    ]
    \nextgroupplot[ymin=-5, height=3cm]
    \addplot [smooth, mark=none, color=mcmesh] 
        table [x=Step, y=sphere-random-uniform - loss, col sep=comma, ignore chars={"}] 
            {data/wandb-iarap-loss.csv};
    \nextgroupplot[ymin=-0.1, height=3cm]
    \addplot[smooth, mark=none, color=mcmesh]
        table [x=Step, y=sphere-random-uniform - arap_loss, col sep=comma, ignore chars={"}] 
            {data/wandb-iarap-arap-reg.csv};
    \nextgroupplot[ymin=-1, height=3cm, ytick={0, 8, 16}]
    \addplot[smooth, mark=none, color=mcmesh]
        table [x=Step, y=sphere-random-uniform - static_handle_loss, col sep=comma, ignore chars={"}] 
            {data/wandb-iarap-static-handle.csv};
    \nextgroupplot[ymin=-5, height=3cm]
    \addplot [smooth, mark=none, color=mcmesh] 
        table [x=Step, y=sphere-random-uniform - moving_handle_loss, col sep=comma, ignore chars={"}] 
            {data/wandb-iarap-moving-handle.csv};
    
    \end{groupplot}
    
    \node [above right, align=left] at (4.0, 0.5) {$L$};
    \node [above right, align=left] at (4.0, -1) {$L_{\text{arap}}$};
    \node [above right, align=left] at (4.0, -2.4) {$L^{\text{static}}_{\text{handle}}$};
    \node [above right, align=left] at (4.0, -3.9) {$L^{\text{moving}}_{\text{handle}}$};
\end{tikzpicture}
%\vspace{-0.2cm}
\caption{Loss curves for a single Implicit-ARAP training (\Cref{fig:patch-dist-results}, first column). We show separate handle losses for static and moving handles for visualization purposes. 
%The trends of the curves show that convergence is achieved in a few hundred iterations.
}
\label{fig:loss-curves}
\end{wrapfigure}

==> figures/mesh-deform-qualitative.tex <==
\begin{figure}[h]
    \centering
    
    \begin{adjustbox}{width=.98\textwidth}
    \begin{tikzpicture}[image/.style = {inner sep=0pt, outer sep=0pt}, node distance = 1.5mm and 3mm] 

        \node[image] (armadillo-input) {\includegraphics[width=0.123\linewidth, trim=325 100 325 10, clip]{imgs/results/dense-mesh-deform/armadillo/armadillo_mesh_source.jpg}};
        \node[image, below=of armadillo-input] (chomper-input) {\includegraphics[width=0.123\linewidth, trim=340 60 320 60, clip]{imgs/results/dense-mesh-deform/chomper/chomper-open-mouth-source-mesh.jpg}};
        \node[image, below=of chomper-input] (cubes-input) {\includegraphics[width=0.123\linewidth, trim=200 230 100 200, clip]{imgs/results/dense-mesh-deform/cubes/cubes-bending-source-mesh.jpg}};
        \node[image, anchor=north] (sculpture-input) at ([yshift=15pt]cubes-input.south) {\includegraphics[width=0.123\linewidth, trim=410 100 410 40, clip]{imgs/results/dense-mesh-deform/sculpture/sculpture_mesh_source.jpg}};
        \node[above=of armadillo-input, anchor=south] (input) {Input\strut};

        \node[image, right=of armadillo-input] (armadillo-arap) {\includegraphics[width=0.123\linewidth, trim=410 100 240 10, clip]{imgs/results/dense-mesh-deform/armadillo/armadillo_mesh_arm-front_arap.jpg}};
        \node[image, below=of armadillo-arap] (chomper-arap) {\includegraphics[width=0.123\linewidth, trim=340 60 320 60, clip]{imgs/results/dense-mesh-deform/chomper/chomper-open-mouth-arap-mesh.jpg}};
        \node[image, below=of chomper-arap] (cubes-arap) {\includegraphics[width=0.123\linewidth, trim=200 230 100 200, clip]{imgs/results/dense-mesh-deform/cubes/cubes-bending-arap-mesh.jpg}};
        \node[image, anchor=north] (sculpture-arap) at ([yshift=15pt]cubes-arap.south)  {\includegraphics[width=0.123\linewidth, trim=410 70 420 70, clip]{imgs/results/dense-mesh-deform/sculpture/sculpture_mesh_bending_arap.jpg}};
        \node[above=of armadillo-arap, anchor=south] (arap) {ARAP\strut};

        \node[image, right=of armadillo-arap] (armadillo-elastic) {\includegraphics[width=0.123\linewidth, trim=410 100 240 10, clip]{imgs/results/dense-mesh-deform/armadillo/armadillo_mesh_arm-front_elastic.jpg}};
        \node[image, below=of armadillo-elastic] (chomper-elastic) {\includegraphics[width=0.123\linewidth, trim=340 60 320 60, clip]{imgs/results/dense-mesh-deform/chomper/chomper-open-mouth-elastic-mesh.jpg}};
        \node[image, below=of chomper-elastic] (cubes-elastic) {\includegraphics[width=0.123\linewidth, trim=200 230 100 200, clip]{imgs/results/dense-mesh-deform/cubes/cubes-bending-elastic-mesh.jpg}};
        \node[image, anchor=north] (sculpture-elastic) at ([yshift=15pt]cubes-elastic.south)  {\includegraphics[width=0.123\linewidth, trim=410 70 420 70, clip]{imgs/results/dense-mesh-deform/sculpture/sculpture_mesh_bending_elastic.jpg}};
        \node[above=of armadillo-elastic, anchor=south] (elastic) {Elastic\strut};

        \node[image, right=of armadillo-elastic] (armadillo-srarap) {\includegraphics[width=0.123\linewidth, trim=410 110 240 0, clip]{imgs/results/dense-mesh-deform/armadillo/armadillo_mesh_arm-front_sr-arap.jpg}};
        \node[image, below=of armadillo-srarap] (chomper-srarap) {\includegraphics[width=0.123\linewidth, trim=340 60 320 60, clip]{imgs/results/dense-mesh-deform/chomper/chomper-open-mouth-srarap-mesh.jpg}};
        \node[image, below=of chomper-srarap] (cubes-srarap) {\includegraphics[width=0.123\linewidth, trim=200 230 100 200, clip]{imgs/results/dense-mesh-deform/cubes/cubes-bending-srarap-mesh.jpg}};
        \node[image, anchor=north] (sculpture-srarap) at ([yshift=15pt]cubes-srarap.south)  {\includegraphics[width=0.123\linewidth, trim=410 70 420 70, clip]{imgs/results/dense-mesh-deform/sculpture/sculpture_mesh_bending_sr-arap.jpg}};
        \node[above=of armadillo-srarap, anchor=south] (sr-arap) {SR-ARAP\strut};

        \node[image, right=of armadillo-srarap] (armadillo-nfgp) {\includegraphics[width=0.123\linewidth, trim=410 100 240 10, clip]{imgs/results/dense-mesh-deform/armadillo/armadillo_mesh_arm-front_nfgp.jpg}};
        \node[image, below=of armadillo-nfgp] (chomper-nfgp) {\includegraphics[width=0.123\linewidth, trim=340 60 320 60, clip]{imgs/results/dense-mesh-deform/chomper/chomper-open-mouth-nfgp-mesh.jpg}};
        \node[image, below=of chomper-nfgp] (cubes-nfgp) {\includegraphics[width=0.123\linewidth, trim=200 230 100 200, clip]{imgs/results/dense-mesh-deform/cubes/cubes_bending_nfgp_mesh.jpg}};
        \node[image, anchor=north] (sculpture-nfgp) at ([yshift=15pt]cubes-nfgp.south)  {\includegraphics[width=0.123\linewidth, trim=410 70 420 70, clip]{imgs/results/dense-mesh-deform/sculpture/sculpture_mesh_bending_nfgp.jpg}};
        \node[above=of armadillo-nfgp, anchor=south] (nfgp) {$\text{NFGP}_{\text{Mesh}}$\strut};

        \node[image, right=of armadillo-nfgp] (armadillo-ours) {\includegraphics[width=0.123\linewidth, trim=410 100 240 10, clip]{imgs/results/dense-mesh-deform/armadillo/armadillo_mesh_arm_front.jpg}};
        \node[image, below=of armadillo-ours] (chomper-ours) {\includegraphics[width=0.123\linewidth, trim=340 60 320 60, clip]{imgs/results/dense-mesh-deform/chomper/chomper-open-mouth-ours-mesh.jpg}};
        \node[image, below=of chomper-ours] (cubes-ours) {\includegraphics[width=0.123\linewidth, trim=200 230 100 200, clip]{imgs/results/dense-mesh-deform/cubes/cubes-bending-ours-mesh.jpg}};
        \node[image, anchor=north] (sculpture-ours) at ([yshift=15pt]cubes-ours.south)  {\includegraphics[width=0.123\linewidth, trim=410 70 420 70, clip]{imgs/results/dense-mesh-deform/sculpture/sculpture_mesh_bending_ours.jpg}};
        \node[above=of armadillo-ours, anchor=south] (ours) {\textbf{$\text{Ours}_{\text{Mesh}}^{\text{MLP}}$}\strut};


    \end{tikzpicture}
    \end{adjustbox}

    \caption{Qualitative results of our method in comparison to multiple baselines for mesh deformation, on TFD examples.}
    \label{fig:mesh-deform-qualitative}

\end{figure} 

==> figures/overlap.tex <==

\begin{wrapfigure}[13]{r}{.5\textwidth}
    \centering
    %\vspace{-10pt}
    % \begin{tikzpicture}[image/.style = {inner sep=0pt, outer sep=0pt}, node distance = 0mm and 0mm] 
    %     \node[image](oursmlp)
    %         {\includegraphics[width=.28\linewidth, trim=400 180 300 100, clip]{imgs/overlap/armadillo-mesh-overlap-mlp.png}};
    %     \node[image, right=of oursmlp](oursinv) 
    %         {\includegraphics[width=.26\linewidth, trim=400 180 300 100, clip]{imgs/overlap/armadillo-mesh-overlap-invcs.png}};
    %     \node[image, right=of oursinv](arap)
    %         {\includegraphics[width=.26\linewidth, trim=400 180 300 100, clip]{imgs/overlap/armadillo_overlap_arap.png}};
    %     \node[image, right=of arap](nfgp)
    %         {\includegraphics[width=.26\linewidth, trim=400 180 300 100, clip]{imgs/overlap/armadillo-mesh-overlap-nfgp.png}};

    %     \node [above left,align=right] at (oursmlp.south east){\textbf{Ours (MLP)}};
    %     \node [above left,align=right] at (oursinv.south east){\textbf{Ours (Inv)}};
    %     \node [above left,align=right] at (arap.south east){ARAP};
    %     \node [above left,align=right] at (nfgp.south east){NFGP};
    % \end{tikzpicture}
    \includegraphics[width=\linewidth]{imgs/overlap/armadillo_overlap.pdf}
    \caption{Results for method and baselines for a non-bijective deformation, which invertible networks (Inv, NFGP) cannot represent.}
    % \zorah{the text is not perfect, but the nodes made me cry} \simone{Same here and I would also remove some space among the armadillos}}
    \label{fig:overlap}
\end{wrapfigure}

==> figures/patch-density-scaling.tex <==
\begin{figure}[h]
    \centering
    
    \begin{tikzpicture}[trim axis left, trim axis right]
        
        \begin{axis}[ 
            width=.9\linewidth,
            height=5cm,
            xmin=0.0003, xmax=0.14, 
            ymin=0.6, %ymax=3.5,
            xlabel=Patch radius, 
            ylabel=Error (\%), 
            %ytick={0, 0.7, 1.4, 2.1, 2.8, 3.5},
            %ytick={1, 10, 100},
            log ticks with fixed point,
            xmode=log,ymode=log,
            legend pos=north east,
            ymajorgrids=true,
            grid style=dashed,
            %legend style={legend columns=-1,nodes={scale=0.8, transform shape}}
        ]
        \addplot[name path=volume, color=mcmesh, smooth, mark=o, draw]
            coordinates {
            (0.0004,6.42)(0.0008,3.69)(0.0016,5.94)(0.0032,3.09)(0.0064,2.36)(0.0128,2.51)(0.0256,1.92)(0.0512,2.80)(0.1024,4.02)
            };
        \addplot[name path=area, color=lpmmesh, smooth, mark=o, draw]
            coordinates {
            (0.0004,155.95)(0.0008,115.66)(0.0016,32.77)(0.0032,4.98)(0.0064,1.14)(0.0128,2.02)(0.0256,1.31)(0.0512,2.11)(0.1024,5.14)
            };
        \addplot[name path=edges, color=implicitshape, smooth, mark=o, draw]
            coordinates {
            (0.0004,13.55)(0.0008,11.22)(0.0016,5.73)(0.0032,2.74)(0.0064,1.69)(0.0128,1.17)(0.0256,0.95)(0.0512,0.93)(0.1024,1.41)
            };

        \legend{Volume, Area, Edge Lengths}
        % \begin{customlegend}[legend columns=-1,legend style={draw=none,column sep=1ex},legend entries={Volume,Area,Edge Length}]
        %     \addlegendimage{red,fill=black!50!red,mark=square}
        %     \addlegendimage{red,fill=black!50!blue,mark=square}
        %     \addlegendimage{red,fill=black!50!green,mark=square}
        % \end{customlegend}
            
        \end{axis}

    \end{tikzpicture}
    
    \begin{tikzpicture}[trim axis left, trim axis right]
        
        \begin{axis}[ 
            width=.9\linewidth,
            height=5cm,
            xmin=0, xmax=220, 
            ymin=0, ymax=3.5,
            xlabel=Patch density, 
            ylabel=Error (\%), 
            ytick={0, 0.7, 1.4, 2.1, 2.8, 3.5},
            xtick={0, 50, 100, 150, 200},
            legend pos=south west,
            ymajorgrids=true,
            grid style=dashed,
            legend style={legend columns=-1,nodes={scale=0.8, transform shape}}
        ]
        \addplot[name path=volume, color=mcmesh, smooth, mark=o, draw]
            coordinates {
            (10,1.86)(30,2.38)(50,2.74)(70,1.88)(90,2.00)(110,2.81)(130,2.43)(150,2.71)(170,2.46)(190,3.04)(210,3.11)
            };
        \addplot[name path=area, color=lpmmesh, smooth, mark=o, draw]
            coordinates {
            (10,1.55)(30,1.55)(50,1.98)(70,1.26)(90,1.49)(110,2.11)(130,1.57)(150,2.07)(170,1.81)(190,2.04)(210,2.03)
            };
        \addplot[name path=edges, color=implicitshape, smooth, mark=o, draw]
            coordinates {
            (10,1.10)(30,0.8524)(50,0.8103)(70,0.8481)(90,0.8101)(110,0.866)(130,0.885)(150,0.9067)(170,0.8731)(190,0.8637)(210,0.8713)
            };

        \legend{Volume, Area, Edge Lengths}
        % \begin{customlegend}[legend columns=-1,legend style={draw=none,column sep=1ex},legend entries={Volume,Area,Edge Length}]
        %     \addlegendimage{red,fill=black!50!red,mark=square}
        %     \addlegendimage{red,fill=black!50!blue,mark=square}
        %     \addlegendimage{red,fill=black!50!green,mark=square}
        % \end{customlegend}
            
        \end{axis}

    \end{tikzpicture}

    \begin{tikzpicture}[trim axis left, trim axis right]
    
        \pgfplotsset{
            %scale only axis,
            xtick={0, 50, 100, 150, 200},
            xmin=0, xmax=220, 
            grid style=dashed,
            y axis style/.style={
                %yticklabel style=#1,
                ylabel style=#1,
                %y axis line style=#1,
                %ytick style=#1
           }
        }

        \begin{axis}[ 
            width=.9\linewidth,
            height=4cm,
            axis y line*=left,
            y axis style=lpmmesh,
            ymin=0, ymax=10,
            xlabel=Patch density,
            ylabel=VRAM (GB),
            ymajorgrids=true,
            grid style=dashed,
        ]                
        \addplot[name path=memory, smooth, color=lpmmesh, mark=o]
            coordinates {
            (10,0.685)(30,1.301)(50,1.997)(70,2.621)(90,3.435)(110,4.169)
            (130,4.881)(150,5.627)(170,6.401)(190,7.155)(210,7.949)
            };
            
        \end{axis}

        \begin{axis}[ 
            width=.9\linewidth,
            height=4cm,
            axis y line*=right,
            %axis x line=none,
            ymin=0, ymax=10,
            ylabel=Time (m),
            y axis style=mcmesh,
            grid style=dashed,
            ylabel style = {rotate=180},
        ]
        \addplot [name path=time, smooth, color=mcmesh, mark=o, draw] 
            coordinates {
            (10,0.65)(30,1.816)(50,2.483)(70,3.25)(90,4.316)(110,5.05)
            (130,5.816)(150,6.7)(170,7.583)(190,8.666)(210,9.566)
            };
            
        %\legend{LPM, MC}
            
        \end{axis}
        
    \end{tikzpicture}

    
    \caption{\daniele{mesh deformation varying patch density and patch radius, dragon twist experiment. Add line for patch radius 0.03 in first plot, mention is the value used for other two plots. Add line for patch density 30, mention is the value used for first plot.}}
    \label{fig:patch-density-scaling}
\end{figure}

==> figures/patch-dist-results.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[image/.style = {inner sep=0pt, outer sep=0pt}, node distance = 0mm and 0mm] 
        \node[image](rs)
            {\includegraphics[width=.24\linewidth, trim=430 100 0 0, clip]{imgs/patch-dist-results/scultpure-random-sphere.png}};
        \node[image, right=of rs](sl) 
            {\includegraphics[width=.24\linewidth, trim=430 100 0 0, clip]{imgs/patch-dist-results/sculpture-sphere-linear.png}};
        \node[image, right=of sl](gn)
            {\includegraphics[width=.24\linewidth, trim=430 100 0 0, clip]{imgs/patch-dist-results/sculpture-gaussian-norm.png}};
        \node[image, right=of gn](gr)
            {\includegraphics[width=.24\linewidth, trim=430 100 0 0, clip]{imgs/patch-dist-results/sculpture-gaussian-radius.png}};

        \node[image, below left] at (rs.north east) {\includegraphics[width=0.1\linewidth, trim=0 400 1200 300, clip]{imgs/patch-sampling/patches_100_ortho.png}};
        \node [above left,align=right,scale=0.66] at (rs.south east){EL: 0.83\%\\Area: 6.16\%\\Volume: 6.98\%};

        \node[image, below left] at (sl.north east) {\includegraphics[width=0.1\linewidth, trim=800 400 400 300, clip]{imgs/patch-sampling/patches_100_ortho.png}};
        \node [above left,align=right,scale=0.66] at (sl.south east){EL: 0.88\%\\Area: 6.57\%\\Volume: 7.96\%};

        \node[image, below left] at (gn.north east) {\includegraphics[width=0.1\linewidth, trim=400 400 850 350, clip]{imgs/patch-sampling/patches_100_ortho.png}};
        \node [above left,align=right,scale=0.66] at (gn.south east){EL: 0.87\%\\Area: 6.30\%\\Volume: 7.22\%};

        \node[image, below left] at (gr.north east) {\includegraphics[width=0.1\linewidth, trim=1200 400 0 300, clip]{imgs/patch-sampling/patches_100_ortho.png}};
        \node [above left,align=right,scale=0.66] at (gr.south east){EL: 0.95\%\\Area: 6.13\%\\Volume: 6.92\%};
    \end{tikzpicture}
    \caption{Mesh deformation results for multiple patch distributions. The final results are qualitatively identical and the variations in metrics are negligible in most cases. See \Cref{fig:patch-reconstruction} for the input shape.}
    \label{fig:patch-dist-results}
\end{figure}

==> figures/patch-rec-error.tex <==

\begin{wrapfigure}[27]{r}{.45\textwidth}
    \centering
    
    \vspace{15pt}    

    \begin{tikzpicture} %[trim axis group left]
    \pgfplotsset{
        every axis/.append style={font=\footnotesize},
        every tick label/.append style={font=\scriptsize}
    }
    \begin{axis}[
        width=.9\linewidth, 
        height=5.3cm,
        xlabel={Patch density},
        ylabel={Patch radius},
        zlabel={$E_\text{patch}$},
        ymin=0.00036, ymax=0.11,
        xmin=0.0001, xmax=220,
        zmin=0.0002, zmax=0.15,
        xtick={0,50,100,150,200},
        ytick={0.0001,0.001,0.01,0.1},
        ztick={},
        ymode=log,
        zmode=log,
        mesh/rows=9,
        mesh/cols=6,
        view={60}{30},
        xlabel style={rotate=-40}, 
        ylabel style={rotate=15},
    ]
    
    % \addplot[only marks, scatter, mark=halfcircle*, mark size=2.9pt] 
    %     table[x=rad, y=vcount, scatter src=\thisrowno{0}, col sep=comma] 
    %     {data/patch-rad-density.csv};
    \pgfplotsset{colormap/violet} % alternative: cool
    \addplot3[surf, opacity=0.6]
        table[y=rad, x=vcount, z=emax, col sep=comma]
        {data/patch-rad-density-all.csv};
            


        
    \end{axis}
    \end{tikzpicture}

    \vspace{15pt}

    \begin{tikzpicture}[trim axis right] %[trim axis group left]
    \pgfplotsset{
        every axis/.append style={font=\footnotesize},
        every tick label/.append style={font=\scriptsize}
    }
    \begin{axis}[
        width=\linewidth,
        height=4.5cm,
        %ylabel near ticks, yticklabel pos=right,
        xlabel=Patch density,
        ymin=0, ymax=10,
        %ylabel=Time (m),
        %y axis style=mcmesh,
        ymajorgrids=true,
        grid style=dashed,
        ylabel style = {rotate=180},
        legend style={nodes={scale=0.6, transform shape},at={(1,0)},anchor=south east, fill=none, draw=none},
    ]
    \addplot [name path=time, smooth, color=mcmesh, mark=o, draw] 
        coordinates {
        (10,0.65)(30,1.816)(50,2.483)(70,3.25)(90,4.316)(110,5.05)
        (130,5.816)(150,6.7)(170,7.583)(190,8.666)(210,9.566)
        };            
    \addplot[name path=memory, smooth, color=lpmmesh, mark=o]
        coordinates {
        (10,0.685)(30,1.301)(50,1.997)(70,2.621)(90,3.435)(110,4.169)
        (130,4.881)(150,5.627)(170,6.401)(190,7.155)(210,7.949)
        };
    \legend{Training time (m), Training VRAM (GB)}

        
    \end{axis}
    \end{tikzpicture}
    %}
    %\caption{Variation in SDF reconstruction error (\Cref{eq:patching-error}) with respect to patch density and radius.}
    
     %Interestingly, we observe that the error scaling with respect to the patch radius behaves similarly for all densities larger than 50. Furthermore, the error reaches a negligible threshold of $\sim$$10^{-4}$ with patch radius $\sim$$10^{-2}$, which we observed to yield good results for our deformation experiments and visually meaningful patches. \daniele{Complete caption: mesh deformation varying patch density and patch radius, dragon twist experiment. Add line for patch radius 0.03 in first plot, mention is the value used for other two plots. Add line for patch density 30, mention is the value used for first plot.}
    \label{fig:patch-rec-error}
%\vspace{-3em}
\end{wrapfigure}

==> figures/patch-reconstruction.tex <==
\begin{figure}[h]
    
    \centering
    \begin{tikzpicture}[trim axis right] % trim axis left, 
    
        \begin{axis}[
            %title={Absolute signed distance of sampled points},
            width=.50\linewidth,
            height=4.85cm,
            xlabel={$R$ (voxel grid resolution)},
            ylabel={$\hat{E}_{\text{patch}}$},
            xmin=0, xmax=544,
            ymin=0.00001, ymax=0.1,
            ymode=log, 
            xtick={0,100,200,300,400,500},
            ytick={0,0.0001,0.001,0.01, 0.1},
            legend pos=north east,
            ymajorgrids=true,
            grid style=dashed,
            legend style={legend columns=-1,nodes={scale=0.8, transform shape}}
        ]
        
        \addplot[name path=lpm, color=lpmmesh, mark=square]
            coordinates {
            (32,0.0076)(64,0.0014)(128,0.0003)(256,0.0000639)(512,0.0000177)
            };
                
        \addplot[name path=mc, color=mcmesh, mark=square]
            coordinates {
            (32,0.0252)(64,0.0135)(128,0.0068)(256,0.0035)(512,0.0018)
            };
    
        \addplot [name path=upperlpm,draw=none] 
            coordinates {
            (32,0.0926)(64,0.0390)(128,0.0278)(256,0.0029)(512,0.0008)
            };
    
        \addplot [name path=uppermc,draw=none] 
            coordinates {
            (32,0.0780)(64,0.0521)(128,0.0219)(256,0.0107)(512,0.0049)
            };
            
        \addplot [fill=lpmmesh!60, opacity=0.3] fill between[of=upperlpm and lpm];
        \addplot [fill=mcmesh!60, opacity=0.3] fill between[of=uppermc and mc];
            
        \legend{Patches, MC}
            
        \end{axis}
    \end{tikzpicture}
    \qquad
    \begin{tikzpicture}[image/.style = {inner sep=0pt, outer sep=0pt}, node distance = 0mm and 0mm] 
        
        \node[image](patch32)
            {\includegraphics[width=.08\linewidth, trim=500 100 500 0, clip]{imgs/patch-recon/sculpture_recon_patch_32.png}};        
        \node[image, right=of patch32](patch64)
            {\includegraphics[width=.08\linewidth, trim=500 100 500 0, clip]{imgs/patch-recon/sculpture_recon_patch_64.png}};        
        \node[image, right=of patch64](patch128)
            {\includegraphics[width=.08\linewidth, trim=500 100 500 0, clip]{imgs/patch-recon/sculpture_recon_patch_128.png}};        
        \node[image, right=of patch128](patch256)
            {\includegraphics[width=.08\linewidth, trim=500 100 500 0, clip]{imgs/patch-recon/sculpture_recon_patch_256.png}};        
        \node[image, right=of patch256](patch512)
            {\includegraphics[width=.08\linewidth, trim=500 100 500 0, clip]{imgs/patch-recon/sculpture_recon_patch_512.png}};
        \node[image, above=of patch32](mc32)
            {\includegraphics[width=.08\linewidth, trim=500 100 500 0, clip]{imgs/patch-recon/sculpture_recon_mc_32.png}};        
        \node[image, above=of patch64](mc64)
            {\includegraphics[width=.08\linewidth, trim=500 100 500 0, clip]{imgs/patch-recon/sculpture_recon_mc_64.png}};        
        \node[image, above=of patch128](mc128)
            {\includegraphics[width=.08\linewidth, trim=500 100 500 0, clip]{imgs/patch-recon/sculpture_recon_mc_128.png}};        
        \node[image, above=of patch256](mc256)
            {\includegraphics[width=.08\linewidth, trim=500 100 500 0, clip]{imgs/patch-recon/sculpture_recon_mc_256.png}};        
        \node[image, above=of patch512](mc512)
            {\includegraphics[width=.08\linewidth, trim=500 100 500 0, clip]{imgs/patch-recon/sculpture_recon_mc_512.png}};

        \node[rotate=90, left=of patch32, anchor=south] (lpm) {Patches};
        \node[rotate=90, left=of mc32, anchor=south] {MC};

        \node[below=of patch32](res32){32};
        \node[below=of patch64]{64};
        \node[below=of patch128]{128};
        \node[below=of patch256]{256};
        \node[below=of patch512]{512};
        \node[left=of res32, anchor=south west] (R) at (current bounding box.south west) {$R$};

    \end{tikzpicture}
        
    \caption{Accuracy evaluation of local patching against marching cubes. We construct the patch meshes in this experiment to match the total vertex count and average edge length of the corresponding marching cubes triangulation. The per-patch vertex count is fixed at 30 for all resolutions.}
    \label{fig:patch-reconstruction}

    %\vspace{-2em}
\end{figure}

==> figures/patch-variation-qualitative.tex <==
\begin{figure}[H]
    \centering
    
    \begin{tikzpicture}[image/.style = {inner sep=0pt, outer sep=0pt}, node distance = 0mm and 0mm] 
        
        % \begin{axis}[
        %         width=\linewidth,
        %         axis x line=bottom,
        %         axis y line=left,
        %         grid,
        %         ymin=0.0006,
        %         ymax=0.28,
        %         ytick={0.001, 0.01, 0.1},
        %         yticklabel style={rotate=90},
        %         ymode=log,
        %         ylabel=Patch radius,
        %         xlabel=Patch density,
        %         xmin=-10,
        %         xmax=260,
        %         xtick={30, 90, 150, 210}]
                
        %     %\addplot[draw=none] coordinates {(120,0.01)};

        %     \node[image](name)  at (axis cs:30, 0.0016) {\includegraphics[width=.18\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch30-rad1.6e-3.jpg}};
        %     \node[image]  at (axis cs:30, 0.0064) {\includegraphics[width=.18\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch30-rad6.4e-3.jpg}};
        %     \node[image]  at (axis cs:30, 0.0256) {\includegraphics[width=.18\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch30-rad2.56e-2.jpg}};
        %     \node[image]  at (axis cs:30, 0.1024) {\includegraphics[width=.18\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch30-rad1.024e-1.jpg}};
            
        %     \node[image]  at (axis cs:90, 0.0016) {\includegraphics[width=.18\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch90-rad1.6e-3.jpg}};
        %     \node[image]  at (axis cs:90, 0.0064) {\includegraphics[width=.18\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch90-rad6.4e-3.jpg}};
        %     \node[image]  at (axis cs:90, 0.0256) {\includegraphics[width=.18\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch90-rad2.56e-2.jpg}};
        %     \node[image]  at (axis cs:90, 0.1024) {\includegraphics[width=.18\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch90-rad1.024e-1.jpg}};

        %     \node[image]  at (axis cs:150, 0.0016) {\includegraphics[width=.18\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch150-rad1.6e-3.jpg}};
        %     \node[image]  at (axis cs:150, 0.0064) {\includegraphics[width=.18\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch150-rad6.4e-3.jpg}};
        %     \node[image]  at (axis cs:150, 0.0256) {\includegraphics[width=.18\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch150-rad2.56e-2.jpg}};
        %     \node[image]  at (axis cs:150, 0.1024) {\includegraphics[width=.18\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch150-rad1.024e-1.jpg}};

        %     \node[image]  at (axis cs:210, 0.0016) {\includegraphics[width=.18\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch210-rad1.6e-3.jpg}};
        %     \node[image]  at (axis cs:210, 0.0064) {\includegraphics[width=.18\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch210-rad6.4e-3.jpg}};
        %     \node[image]  at (axis cs:210, 0.0256) {\includegraphics[width=.18\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch210-rad2.56e-2.jpg}};
        %     \node[image]  at (axis cs:210, 0.1024) {\includegraphics[width=.18\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch210-rad1.024e-1.jpg}};

        % \end{axis}

        \node[image](p30r16)  {\includegraphics[width=.2\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch30-rad1.6e-3.jpg}};
        \node[image, above=of p30r16](p30r64) {\includegraphics[width=.2\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch30-rad6.4e-3.jpg}};
        \node[image, above=of p30r64](p30r256) {\includegraphics[width=.2\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch30-rad2.56e-2.jpg}};
        \node[image, above=of p30r256](p30r1024) {\includegraphics[width=.2\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch30-rad1.024e-1.jpg}};
        
        \node[image, right=of p30r16](p90r16) {\includegraphics[width=.2\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch90-rad1.6e-3.jpg}};
        \node[image, above=of p90r16] (p90r64) {\includegraphics[width=.2\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch90-rad6.4e-3.jpg}};
        \node[image, above=of p90r64] (p90r256) {\includegraphics[width=.2\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch90-rad2.56e-2.jpg}};
        \node[image, above=of p90r256] (p90r1024){\includegraphics[width=.2\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch90-rad1.024e-1.jpg}};

        \node[image, right=of p90r16](p150r16)  {\includegraphics[width=.2\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch150-rad1.6e-3.jpg}};
        \node[image, above=of p150r16] (p150r64)  {\includegraphics[width=.2\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch150-rad6.4e-3.jpg}};
        \node[image, above=of p150r64] (p150r256) {\includegraphics[width=.2\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch150-rad2.56e-2.jpg}};
        \node[image, above=of p150r256] (p150r1024)  {\includegraphics[width=.2\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch150-rad1.024e-1.jpg}};

        \node[image, right=of p150r16](p210r16)  {\includegraphics[width=.2\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch210-rad1.6e-3.jpg}};
        \node[image, above=of p210r16] (p210r64) {\includegraphics[width=.2\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch210-rad6.4e-3.jpg}};
        \node[image, above=of p210r64] (p210r256)  {\includegraphics[width=.2\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch210-rad2.56e-2.jpg}};
        \node[image, above=of p210r256] (p210r1024) {\includegraphics[width=.2\linewidth, trim=350 100 180 150, clip]{imgs/patch-variation-qualitative/dragon-twist-patch210-rad1.024e-1.jpg}};

        \draw[->] ([xshift=-5pt,yshift=-5pt]p30r16.south west) to ([xshift=-5pt]p30r1024.north west);
        \draw[->] ([xshift=-5pt,yshift=-5pt]p30r16.south west) to ([yshift=-5pt]p210r16.south east);
        
        \node[rotate=90, anchor=center, fill=white,rounded corners=2pt,inner sep=1pt, scale=0.8] at ([xshift=-15pt]p30r256.south west) {Patch radius};    
        \node[rotate=90, anchor=center, fill=white,rounded corners=2pt,inner sep=1pt, scale=0.8] at ([xshift=-6pt]p30r16.west) {$10^{-3}$};  
        \node[rotate=90, anchor=center, fill=white,rounded corners=2pt,inner sep=1pt, scale=0.8] at ([xshift=-6pt]p30r256.south west) {$10^{-2}$};  
        \node[rotate=90, anchor=center, fill=white,rounded corners=2pt,inner sep=1pt, scale=0.8] at ([xshift=-6pt]p30r1024.west) {$10^{-1}$};  
        
        \node[anchor=center, fill=white,rounded corners=2pt,inner sep=1pt, scale=0.8] at ([yshift=-15pt]p90r16.south east) {Patch density};
        \node[anchor=center, fill=white,rounded corners=2pt,inner sep=1pt, scale=0.8] at ([yshift=-5pt]p30r16.south) {$30$};  
        \node[anchor=center, fill=white,rounded corners=2pt,inner sep=1pt, scale=0.8] at ([yshift=-5pt]p90r16.south) {$90$};  
        \node[anchor=center, fill=white,rounded corners=2pt,inner sep=1pt, scale=0.8] at ([yshift=-5pt]p150r16.south) {$150$};  
        \node[anchor=center, fill=white,rounded corners=2pt,inner sep=1pt, scale=0.8] at ([yshift=-5pt]p210r16.south) {$210$};  



    \end{tikzpicture}
          
    \caption{\NewText{Qualitative results for Implicit-ARAP, varying patch density and radius. }}
    \label{fig:patch-variation-qualitative}

    %\vspace{-2em}
\end{figure}

==> figures/patch-vs-mc.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[image/.style = {inner sep=0pt, outer sep=0pt}, node distance = -3mm and 0mm] 
        \node[image](ours)
            {\includegraphics[width=.24\linewidth, trim=400 150 0 0, clip]{imgs/patch-vs-mc/buddha-bust-rotate-lpm.png}};
        \node[image, right=of ours](mc128random) 
            {\includegraphics[width=.24\linewidth, trim=400 150 0 0, clip]{imgs/patch-vs-mc/buddha-bust-rotate-mc-128-random.png}};
        \node[image, right=of mc128random](mc256zero)
            {\includegraphics[width=.24\linewidth, trim=400 150 0 0, clip]{imgs/patch-vs-mc/buddha-bust-rotate-mc-256-zero.png}};
        \node[image, right=of mc256zero](mc128zero)
            {\includegraphics[width=.24\linewidth, trim=400 150 0 0, clip]{imgs/patch-vs-mc/buddha-bust-rotate-mc-128-zero.png}};

        \node [above left,text width=3cm,align=right,scale=0.66] at (ours.south east){\textbf{Patches}\\Density: 30\\Radius: $0.03$\\Time: 1m:49s\\VRAM: 1.30GB};
        \node [above left,text width=3cm,align=right,scale=0.66] at (mc128random.south east){\textbf{MC}\\$R$ = 128\\Random $l$\\{Time}: 4m:57s\\{VRAM}: 11.9GB};
        \node [above left,text width=3cm,align=right,scale=0.66] at (mc256zero.south east){\textbf{MC}\\$R$ = 256\\$l$ = 0\\{Time}: 5m:18s\\{VRAM}: 1.56GB};
        \node [above left,text width=3cm,align=right,scale=0.66] at (mc128zero.south east){\textbf{MC}\\$R$ = 128\\$l$ = 0\\{Time}: 0m:43s\\{VRAM}: 1.41GB};
    \end{tikzpicture}
    \caption{LPM and MC as underlying triangulation for deformation tasks. Our sampling is both memory efficient and expressive.}
    \label{fig:patch-vs-mc}
\end{figure}

==> figures/teaser.tex <==
\centering
% \begin{tikzpicture}[image/.style = {inner sep=0pt, outer sep=0pt}, node distance = 1.0cm, auto] 

%     \node[image] (ours) %at ([yshift=0, xshift=0]current bounding box.north)
%         {{\includegraphics[width=.3\textwidth, trim=0 10 190 130, clip]{imgs/teaser/dragon_teaser_twist_ours_face_angle.png}}};
%     \node[image, right=of ours] (nfgp)
%         {{\includegraphics[width=.3\textwidth, trim=0 0 190 140, clip]{imgs/teaser/dragon_teaser_twist_nfgp_face_angle.png}}};

%     \node[image, left=of ours] (input) % at 
%         {{\includegraphics[width=.25\textwidth, trim=200 90 380 140, clip]{imgs/teaser/dragon_teaser_patches.png}}};

%     \node[anchor=north, draw] (loss) at ([xshift=0, yshift=-27pt]input.south) {\Huge $L_{\text{arap}}$};
%     \node[anchor=north east] at (ours.south east) {\large \textbf{Implicit-ARAP}};
%     \node[anchor=north east] at (nfgp.south east) {\large \textbf{NFGP~\cite{gpnf}}};

%     \node[anchor=north east, scale=1.3] at ([xshift=0, yshift=-20pt]nfgp.south east) {
%         \begin{tabular}{c | c c c c c}
%             \textbf{Metric} & Time  & Volume & Area  &  EL &  FA  \\
%             \midrule
%             \textbf{Improvement} &
%             $\times 0.0075$ & $-17.96\%$ & $-11.43\%$ & $-3.96\%$ & $-2.51$\textdegree   \\
%         \end{tabular}
%     };

%     \draw [->] (loss) edge (ours);
%     \draw [->] (input) edge (ours);

    
% \end{tikzpicture}

\begin{tikzpicture}[image/.style = {inner sep=0pt, outer sep=0pt}, node distance = 0.01cm, auto] 

    \pgfplotsset{
        colormap={reds}{rgb255=(255,245,240) rgb255=(103,0,12)},
    }

    \node[image] (ours) %at ([yshift=0, xshift=0]current bounding box.north)
        {{\includegraphics[width=.26\textwidth, trim=0 10 190 130, clip]{imgs/teaser/dragon_teaser_twist_ours_edges.png}}};
    \node[image, right=of ours] (nfgp)
        {{\includegraphics[width=.26\textwidth, trim=0 0 190 140, clip]{imgs/teaser/dragon_teaser_twist_nfgp_edges.png}}};

    \node[image, left=of ours] (input) % at 
        {{\includegraphics[width=.22\textwidth, trim=200 90 380 140, clip]{imgs/teaser/dragon_teaser_patches.png}}};

    \node[anchor=north east] (input-label) at ([yshift=3pt]input.south east) {\textbf{Input}};
    \node[anchor=north east] (ours-label) at (ours.south east) {\textbf{Implicit-ARAP}};
    \node[anchor=north east] (nfgp-label) at (nfgp.south east) {\textbf{NFGP~\cite{gpnf}}};

    
    \node[anchor=south, draw,rounded corners] (pipeline) at ([xshift=10pt]ours.north west) {\textbf{Our pipeline}};
    \node[anchor=south, draw,rounded corners] (competitor) at (nfgp.north) {\textbf{Main competitor}};

    \node[anchor=south west, scale=0.8] (table) at ([xshift=10pt, yshift=-6pt]nfgp-label.south east) {
        \setlength\tabcolsep{3pt}
        \begin{tabular}{c  c | c}
            & & \textbf{Impr.} \\
            \midrule
            & Speedup   & $\times 133$ \\
            \midrule
            \multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{Error}}} & Volume & $\times 0.1170$ \\
            & Area   & $\times 0.1194$ \\
            & Edges     & $\times 0.5675$ \\
            & Faces     & $\times 0.6981$
        \end{tabular}
    };

    \draw[mcmesh,thick,rounded corners]  ($(input.north west)+(0,0.6)$)   rectangle ($(ours-label.south east)+(-0.01,-0.1)$);
    \draw[lpmmesh,thick,rounded corners] ($(nfgp.north west)+(0.03,0.71)$) rectangle ($(nfgp-label.south east)+(0.02,-0.1)$);

    \matrix (colorbar) at ([xshift=2pt,yshift=15pt]table.north) {
        \begin{axis}[
            %at=table.south,
            anchor=south,
            hide axis,
            scale only axis,
            height=0pt,
            width=0pt,
            xmin=0, xmax=1, ymin=0, ymax=1,
            colormap name=reds,
            colorbar horizontal,
            point meta min=0,
            point meta max=0.1,
            colorbar style={
                width=2.5cm,
                height=0.3cm,
                xtick={0, 0.05, 0.1},
                xticklabels={0\%, 5\%, 10\%},
                xlabel={\textcolor{white}{Relative EL}},
                xticklabel style={font=\tiny},
                xlabel style={font=\tiny},
                xlabel shift=-21pt,
                %xlabel pos=above,
            }]
            \addplot [draw=none] coordinates {(0,0)};
        \end{axis}
        \\
    };

   \shade [ball color=static] ([xshift=15,yshift=3]colorbar.north west) circle (4pt);
   \shade [ball color=moving] ([xshift=15,yshift=15]colorbar.north west) circle (4pt);
    %\node[circle,shading=ball,minimum width=0.1cm,above=of table,outer color=static, inner color=white] (static) at (0,0) {};
    \node [anchor=south west, scale=0.8] at ([xshift=20,yshift=-2.5]colorbar.north west) {Static handles};
    \node [anchor=south west, scale=0.8] at ([xshift=20,yshift=8.0]colorbar.north west) {Moving handles};

    %\node[mark size=3pt] (static) {\pgfuseplotmark{*}: Static handles};
    %\node[mark size=3pt,color=moving, above=of static] (moving) {\pgfuseplotmark{*}: Moving handles};
    
\end{tikzpicture}

\caption{Given a neural surface and deformation handles, we employ our local patch mesh representation to optimize a neural deformation field via the ARAP loss. Our method introduces significant improvements over previous state of the art while employing $0.75\%$ of the time. We show the normalized change in edge lengths (before/after deformation) as a colormap on the deformed surfaces.}
%\caption{Given a neural surface and deformation handles, we employ our local patch mesh representation to compute and optimize the ARAP energy along with a loss to fit the handles. Implicit-ARAP may be used to deform either neural fields directly, or high-resolution meshes after internally converting them to neural fields. Our method introduces significant quality improvements over previous state of the art while only requiring $0.75\%$ of the time. We show the percentual variation in edge lengths as an error map on the deformed surfaces.}
\label{fig:teaser}
